Time-Periodic Solutions for Hyperbolic-Parabolic Systems

Time-periodic weak solutions for a coupled hyperbolic-parabolic system are obtained. A linear heat and wave equation are considered on two respective $d$-dimensional spatial domains that share a common $(d-1)$-dimensional interface $\Gamma$. The system is only partially damped, leading to an indeterminate case for existing theory (Galdi et al., 2014). We construct periodic solutions by obtaining novel a priori estimates for the coupled system, reconstructing the total energy via the interface $\Gamma$. As a byproduct, geometric constraints manifest on the wave domain which are reminiscent of classical boundary control conditions for wave stabilizability. We note a ``loss" of regularity between the forcing and solution which is greater than that associated with the heat-wave Cauchy problem. However, we consider a broader class of spatial domains and mitigate this regularity loss by trading time and space differentiations, a feature unique to the periodic setting. This seems to be the first constructive result addressing existence and uniqueness of periodic solutions in the heat-wave context, where no dissipation is present in the wave interior. Our results speak to the open problem of the (non-)emergence of resonance in complex systems, and are readily generalizable to related systems and certain nonlinear cases.

==> tikz/almost-graph.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1141); %set diagram left start at 0, and has height of 1141

%Shape: Rectangle [id:dp044616038188105445] 
\draw  [draw opacity=0][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (259.51,157.42) -- (359.51,157.42) -- (359.51,229.42) -- (259.51,229.42) -- cycle ;
%Straight Lines [id:da5551362191039704] 
\draw [color={rgb, 255:red, 220; green, 220; blue, 220 }  ,draw opacity=1 ]   (259.36,157.12) -- (359.51,157.42) ;
%Curve Lines [id:da2747442317753993] 
\draw [draw opacity=0][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ]   (168.95,273.42) .. controls (208.31,295.82) and (228.95,303.42) .. (268.95,273.42) .. controls (308.95,243.42) and (347.51,266.22) .. (365.91,302.22) .. controls (384.31,338.22) and (441.91,322.22) .. (459.51,258.22) .. controls (477.11,194.22) and (414.11,223.1) .. (348.49,226.45) .. controls (282.87,229.8) and (205.83,239.62) .. (168.95,233.5) ;
%Shape: Path Data [id:dp5423855679166798] 
\draw  [color={rgb, 255:red, 220; green, 220; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (448.4,245.9) .. controls (428.11,246.94) and (407.15,256.5) .. (385.82,258.22) -- (373.43,258.22) .. controls (368.8,257.81) and (364.16,256.88) .. (359.51,255.28) -- (359.51,229.42) .. controls (394.15,275.15) and (390.71,223.02) .. (459.51,229.42) -- (459.51,245.1) .. controls (455.71,245.45) and (451.94,245.72) .. (448.4,245.9) -- cycle ;
%Shape: Path Data [id:dp48194605211390207] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.51,225.66) .. controls (380.02,223.82) and (399.84,220.11) .. (416.52,218.22) -- (446.07,218.22) .. controls (452.12,219.58) and (456.74,222.25) .. (459.51,226.84) -- (459.51,229.42) .. controls (390.71,223.02) and (394.15,275.15) .. (359.51,229.42) -- (359.51,225.66) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp03306681630433772] 
\draw [color={rgb, 255:red, 220; green, 220; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ]   (259.51,157.42) .. controls (299.51,127.42) and (310.87,107.34) .. (359.51,157.42) ;
%Curve Lines [id:da4372828802400578] 
\draw [draw opacity=0][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ]   (168.95,233.5) .. controls (208.95,203.5) and (219.51,227.42) .. (259.51,197.42) .. controls (299.51,167.42) and (367.51,217.74) .. (305.91,236.94) .. controls (244.31,256.14) and (169.11,291.34) .. (168.95,233.5) -- cycle ;
%Shape: Path Data [id:dp935719283175909] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416.52,218.22) .. controls (429.62,216.65) and (440.91,216.07) .. (449.26,218.22) -- (416.52,218.22) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp6980723077789447] 
\draw    (359.51,229.42) .. controls (393.91,275.02) and (390.71,223.02) .. (459.51,229.42) ;
%Shape: Path Data [id:dp9680376001556736] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (459.51,258.22) -- (459.51,226.84) .. controls (463.33,233.15) and (463.67,243.09) .. (459.51,258.22) -- cycle ;
%Straight Lines [id:da4287619064395648] 
\draw    (151.2,333.12) -- (494.96,333.12) ;
\draw [shift={(496.96,333.12)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9812389135870373] 
\draw    (151.2,333.12) -- (151.2,104.2) ;
\draw [shift={(151.2,102.2)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3480998297653838] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359.36,333.12) -- (359.36,157.12) ;
%Straight Lines [id:da6888080747300799] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (259.36,333.12) -- (259.36,157.12) ;
%Curve Lines [id:da13833124501206506] 
\draw    (168.8,233.2) .. controls (208.8,203.2) and (219.36,227.12) .. (259.36,197.12) ;
%Curve Lines [id:da9192710112377038] 
\draw    (259.36,157.12) .. controls (299.36,127.12) and (310.72,107.04) .. (359.36,157.12) ;
%Straight Lines [id:da09744503403825266] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (459.36,333.12) -- (459.36,229.12) ;
%Curve Lines [id:da022088408361783385] 
\draw    (168.8,273.12) .. controls (208.16,295.52) and (228.8,303.12) .. (268.8,273.12) .. controls (308.8,243.12) and (347.36,265.92) .. (365.76,301.92) .. controls (384.16,337.92) and (441.76,321.92) .. (459.36,257.92) ;
%Straight Lines [id:da5755579465666097] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (168.8,333.2) -- (168.8,233.2) ;

% Text Node
\draw (486.44,353.07) node    {$x'\in \Omega '$};
% Text Node
\draw (131.77,103.59) node    {$x_{d}$};
% Text Node
\draw (307.83,278.39) node    {$\phi _{1}( x')$};
% Text Node
\draw (223.03,190.79) node    {$\phi _{2}( x')$};
% Text Node
\draw (301.58,222.26) node  [font=\large]  {$\Omega _{W}$};


\end{tikzpicture}


==> tikz/arc-domain.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1425); %set diagram left start at 0, and has height of 1425

%Shape: Arc [id:dp26567344308076646] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (191.13,209.56) .. controls (204.74,140.68) and (265.48,88.75) .. (338.35,88.75) .. controls (415.55,88.75) and (479.14,147.05) .. (487.48,222.03) -- (338.35,238.81) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (191.13,209.56) .. controls (204.74,140.68) and (265.48,88.75) .. (338.35,88.75) .. controls (415.55,88.75) and (479.14,147.05) .. (487.48,222.03) ;  
%Shape: Ellipse [id:dp9932109184228116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356.21,95.01) .. controls (356.21,88.6) and (364.27,83.4) .. (374.21,83.4) .. controls (384.15,83.4) and (392.21,88.6) .. (392.21,95.01) .. controls (392.21,101.42) and (384.15,106.62) .. (374.21,106.62) .. controls (364.27,106.62) and (356.21,101.42) .. (356.21,95.01) -- cycle ;
%Shape: Path Data [id:dp060281330251422904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (338.35,50.36) .. controls (430.55,50.36) and (507.28,116.57) .. (523.6,204.04) .. controls (523.54,204.19) and (523.48,204.33) .. (523.42,204.48) .. controls (502.92,254.73) and (460.43,188.48) .. (434.43,224.23) .. controls (434.24,224.48) and (434.05,224.73) .. (433.85,224.97) .. controls (427.14,178.24) and (386.94,142.32) .. (338.35,142.32) .. controls (289.82,142.32) and (249.66,178.14) .. (242.87,224.78) .. controls (242.8,224.83) and (242.74,224.88) .. (242.68,224.93) .. controls (202.77,254.86) and (188.24,175.78) .. (154.16,198.77) .. controls (172.52,113.92) and (248.01,50.36) .. (338.35,50.36) -- cycle ;
%Shape: Arc [id:dp7959559064407088] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (202.47,220.97) .. controls (211.22,153.73) and (268.72,101.79) .. (338.35,101.79) .. controls (406.71,101.79) and (463.37,151.85) .. (473.69,217.3) -- (338.35,238.81) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (202.47,220.97) .. controls (211.22,153.73) and (268.72,101.79) .. (338.35,101.79) .. controls (406.71,101.79) and (463.37,151.85) .. (473.69,217.3) ;  
%Shape: Arc [id:dp7915865190726994] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (214.88,229.59) .. controls (219.59,165.52) and (273.07,115.01) .. (338.35,115.01) .. controls (398.15,115.01) and (448.05,157.41) .. (459.62,213.79) -- (338.35,238.81) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (214.88,229.59) .. controls (219.59,165.52) and (273.07,115.01) .. (338.35,115.01) .. controls (398.15,115.01) and (448.05,157.41) .. (459.62,213.79) ;  
%Shape: Arc [id:dp31609321622512854] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (180.37,199.84) .. controls (197.83,128.82) and (261.94,76.14) .. (338.35,76.14) .. controls (423.33,76.14) and (493.09,141.3) .. (500.39,224.38) -- (338.35,238.81) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (180.37,199.84) .. controls (197.83,128.82) and (261.94,76.14) .. (338.35,76.14) .. controls (423.33,76.14) and (493.09,141.3) .. (500.39,224.38) ;  
%Shape: Arc [id:dp5625176981593409] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (168.09,195.07) .. controls (187.53,119.17) and (256.39,63.07) .. (338.35,63.07) .. controls (429.11,63.07) and (503.8,131.87) .. (513.12,220.17) -- (338.35,238.81) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (168.09,195.07) .. controls (187.53,119.17) and (256.39,63.07) .. (338.35,63.07) .. controls (429.11,63.07) and (503.8,131.87) .. (513.12,220.17) ;  
%Shape: Arc [id:dp30427451766217006] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (228.39,231.68) .. controls (232.07,174.16) and (279.89,128.63) .. (338.35,128.63) .. controls (391.15,128.63) and (435.27,165.77) .. (446.02,215.36) -- (338.35,238.81) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (228.39,231.68) .. controls (232.07,174.16) and (279.89,128.63) .. (338.35,128.63) .. controls (391.15,128.63) and (435.27,165.77) .. (446.02,215.36) ;  
%Curve Lines [id:da06137467139836006] 
\draw [line width=1.5]    (154.16,198.77) .. controls (188.21,175.58) and (202.68,254.93) .. (242.68,224.93) ;
%Shape: Circle [id:dp9951856333148524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.76,238.81) .. controls (336.76,237.94) and (337.47,237.23) .. (338.35,237.23) .. controls (339.22,237.23) and (339.93,237.94) .. (339.93,238.81) .. controls (339.93,239.69) and (339.22,240.4) .. (338.35,240.4) .. controls (337.47,240.4) and (336.76,239.69) .. (336.76,238.81) -- cycle ;

% Text Node
\draw (173.6,214.8) node    {$\Gamma $};
% Text Node
\draw (474.8,82.8) node    {$\Gamma _{W}$};
% Text Node
\draw (374.8,92.41) node    {$\Omega _{W}$};
% Text Node
\draw (358.82,227.67) node    {$( 0,0)$};


\end{tikzpicture}


==> tikz/cone-horn-gray.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1118); %set diagram left start at 0, and has height of 1118

%Shape: Path Data [id:dp015292903800660174] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (493.2,692.8) .. controls (493.27,692.91) and (493.34,693.02) .. (493.41,693.12) -- (492.01,693.44) .. controls (447.09,658.23) and (343.44,625.76) .. (224.42,718.85) -- (206.55,639.58) .. controls (268.4,601.66) and (425.83,590) .. (493.2,692.8) -- cycle ;
%Curve Lines [id:da08974029478378553] 
\draw    (206.2,639.8) .. controls (271.7,602.3) and (425.7,589.8) .. (493.2,692.8) ;
%Curve Lines [id:da8966194642265166] 
\draw    (223.2,719.8) .. controls (347.7,623.8) and (446.7,659.8) .. (493.2,692.8) ;
%Straight Lines [id:da49638805148467824] 
\draw [line width=1.5]    (206.2,639.8) -- (223.2,719.8) ;
%Curve Lines [id:da06394557869323503] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (220.29,705.4) .. controls (344.79,609.4) and (454.5,658.8) .. (493.2,692.8) ;
%Straight Lines [id:da060688184845510085] 
\draw    (206.78,640.59) -- (209.69,654.99) ;
%Straight Lines [id:da5410765898154701] 
\draw    (209.69,654.99) -- (212.6,669.4) ;
%Straight Lines [id:da38613972765942983] 
\draw    (212.6,669.4) -- (215.51,683.8) ;
%Straight Lines [id:da7519721286675173] 
\draw    (217.38,690.99) -- (220.29,705.4) ;
%Straight Lines [id:da2931464265653788] 
\draw    (220.29,705.4) -- (223.2,719.8) ;
%Curve Lines [id:da7732196677149804] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (216.6,687.11) .. controls (343,599.3) and (463.5,659.3) .. (493.2,692.8) ;
%Curve Lines [id:da759809825117145] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (209.69,654.99) .. controls (275.19,617.49) and (422.5,602.8) .. (493.2,692.8) ;
%Curve Lines [id:da8582793420967988] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (212.6,669.4) .. controls (278,631.3) and (412.5,606.3) .. (493.2,692.8) ;
%Shape: Circle [id:dp2720149930074831] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.61,692.8) .. controls (491.61,691.92) and (492.32,691.21) .. (493.2,691.21) .. controls (494.08,691.21) and (494.79,691.92) .. (494.79,692.8) .. controls (494.79,693.68) and (494.08,694.39) .. (493.2,694.39) .. controls (492.32,694.39) and (491.61,693.68) .. (491.61,692.8) -- cycle ;

% Text Node
\draw (466.32,703.27) node  [font=\large]  {$( 0,0)$};


\end{tikzpicture}


==> tikz/cone-triangle-gray.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,591); %set diagram left start at 0, and has height of 591

%Shape: Triangle [id:dp24365429632843993] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (280.8,475.65) -- (68.5,529.9) -- (68.5,421.4) -- cycle ;
%Straight Lines [id:da6952042862205918] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60.17,452.46) -- (280.79,475.65) ;
%Straight Lines [id:da5822068248873529] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (59.1,467.91) -- (280.8,475.65) ;
%Straight Lines [id:da003841877065645094] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (63,435.9) -- (280.79,475.65) ;
%Straight Lines [id:da5967365283376252] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (59.11,483.39) -- (280.79,475.65) ;
%Straight Lines [id:da6034059232817623] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60.2,498.84) -- (280.79,475.65) ;
%Straight Lines [id:da317775495184062] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (62.36,514.17) -- (280.83,475.65) ;
%Shape: Rectangle [id:dp6843451101985553] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.5,420.8) -- (67.5,420.8) -- (67.5,531.8) -- (58.5,531.8) -- cycle ;
%Straight Lines [id:da48876836100370447] 
\draw [line width=1.5]    (68.5,421.4) -- (68.5,529.9) ;
%Shape: Circle [id:dp38071563053248714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.21,475.65) .. controls (279.21,474.77) and (279.92,474.06) .. (280.79,474.06) .. controls (281.67,474.06) and (282.38,474.77) .. (282.38,475.65) .. controls (282.38,476.53) and (281.67,477.24) .. (280.79,477.24) .. controls (279.92,477.24) and (279.21,476.53) .. (279.21,475.65) -- cycle ;

% Text Node
\draw (291.22,458.72) node    {$( 0,0)$};


\end{tikzpicture}


==> tikz/sphere.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Shape: Path Data [id:dp6117490469262817] 
\draw   (217.62,198.38) .. controls (169.96,198.38) and (131.31,192.42) .. (131.24,185.05) -- (304,185.05) .. controls (303.93,192.42) and (265.28,198.38) .. (217.62,198.38) -- cycle ;
%Shape: Path Data [id:dp9457073043909838] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (217.62,171.68) .. controls (265.33,171.68) and (304,177.66) .. (304,185.03) .. controls (304,185.04) and (304,185.05) .. (304,185.05) -- (131.24,185.05) .. controls (131.24,185.05) and (131.24,185.04) .. (131.24,185.03) .. controls (131.24,177.66) and (169.91,171.68) .. (217.62,171.68) -- cycle ;
%Straight Lines [id:da2112331620918998] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (131.24,185.03) -- (304,185.05) ;
%Shape: Circle [id:dp10213411049996624] 
\draw   (131.24,185.05) .. controls (131.24,137.35) and (169.91,98.67) .. (217.62,98.67) .. controls (265.33,98.67) and (304,137.35) .. (304,185.05) .. controls (304,232.76) and (265.33,271.43) .. (217.62,271.43) .. controls (169.91,271.43) and (131.24,232.76) .. (131.24,185.05) -- cycle ;
%Shape: Ellipse [id:dp08710692218127469] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (131.24,185.03) .. controls (131.24,177.66) and (169.91,171.68) .. (217.62,171.68) .. controls (265.33,171.68) and (304,177.66) .. (304,185.03) .. controls (304,192.41) and (265.33,198.38) .. (217.62,198.38) .. controls (169.91,198.38) and (131.24,192.41) .. (131.24,185.03) -- cycle ;

% Text Node
\draw (217.62,185.05) node    {$\Gamma $};
% Text Node
\draw (220.16,135.29) node    {$\Omega _{1}$};
% Text Node
\draw (218.31,231.89) node    {$\Omega _{2}$};


\end{tikzpicture}


==> tikz/trapezoid.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,559); %set diagram left start at 0, and has height of 559
	
	%Shape: Square [id:dp15413923678072305] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=6]  (165.33,145.73) -- (306,145.73) -- (306,286.4) -- (165.33,286.4) -- cycle ;
	%Straight Lines [id:da05062902439650663] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (339.82,146.22) -- (392.98,199.39) ;
	%Straight Lines [id:da14639547589944757] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (309.49,146.3) -- (377.51,214.31) ;
	%Straight Lines [id:da9533145373884663] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (323.97,145.57) -- (385.38,206.99) ;
	%Shape: Circle [id:dp18441941090760094] 
	\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.23,173.8) .. controls (341.23,167.17) and (346.61,161.8) .. (353.23,161.8) .. controls (359.86,161.8) and (365.23,167.17) .. (365.23,173.8) .. controls (365.23,180.43) and (359.86,185.8) .. (353.23,185.8) .. controls (346.61,185.8) and (341.23,180.43) .. (341.23,173.8) -- cycle ;
	%Shape: Right Triangle [id:dp07423648016786544] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=6]  (446.67,145.73) -- (306,286.4) -- (306,145.73) -- cycle ;
	%Straight Lines [id:da11301934712564432] 
	\draw    (165.33,286.4) -- (165.33,96.67) ;
	\draw [shift={(165.33,94.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7913105295674299] 
	\draw    (165.33,286.4) -- (489.87,286.4) ;
	\draw [shift={(491.87,286.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da09803685005391405] 
	\draw    (306,286.4) -- (446.67,145.73) ;
	%Straight Lines [id:da7556876233497155] 
	\draw    (165.33,145.73) -- (446.67,145.73) ;
	%Straight Lines [id:da0475972029171684] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (446.67,145.73) -- (446.67,286.4) ;
	%Straight Lines [id:da35256132612604607] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (306,145.73) -- (306,286.4) ;
	%Straight Lines [id:da9458010539130495] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (306.09,188.5) -- (354.98,237.39) ;
	%Straight Lines [id:da983353604722957] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (306.24,203.85) -- (347.38,244.99) ;
	%Straight Lines [id:da8149428480801135] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (305.77,218.57) -- (339.78,252.59) ;
	%Straight Lines [id:da6903364430529568] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (306.04,234.05) -- (332.18,260.19) ;
	%Straight Lines [id:da16013401962640073] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (306.22,249.42) -- (324.58,267.79) ;
	%Straight Lines [id:da5327040309514729] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (305.87,264.27) -- (316.98,275.39) ;
	%Straight Lines [id:da4261596054439192] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (306.57,173.77) -- (362.58,229.79) ;
	%Straight Lines [id:da43637022479241916] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (306.57,158.57) -- (370.18,222.19) ;
	%Straight Lines [id:da28009143517072455] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (355.17,146.37) -- (400.58,191.79) ;
	%Straight Lines [id:da23810645181702317] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (370.64,146.65) -- (408.18,184.19) ;
	%Straight Lines [id:da2103569685111888] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (385.22,146.02) -- (415.78,176.59) ;
	%Straight Lines [id:da9097033677951697] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (400.94,146.55) -- (423.38,168.99) ;
	%Straight Lines [id:da8393179974158931] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (416.04,146.45) -- (430.98,161.39) ;
	%Straight Lines [id:da8572013020002847] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (430.98,146.19) -- (438.58,153.79) ;
	%Straight Lines [id:da36172572396617264] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (306.37,279.97) -- (309.38,282.99) ;
	%Straight Lines [id:da6511691651734561] 
	\draw [line width=2.25]    (165.33,286.4) -- (306,286.4) ;
	
	% Text Node
	\draw (157.56,296.53) node    {$0$};
	% Text Node
	\draw (307.56,300.53) node    {$1$};
	% Text Node
	\draw (448.23,300.53) node    {$2$};
	% Text Node
	\draw (496.89,300.53) node    {$x$};
	% Text Node
	\draw (152.23,98.53) node    {$y$};
	% Text Node
	\draw (155.56,143.87) node    {$1$};
	% Text Node
	\draw (394.23,241.2) node    {$x=1+y$};
	% Text Node
	\draw (255.29,218.8) node    {$\Omega $};
	% Text Node
	\draw (354.14,172.45) node    {$\Omega _{l}$};
	% Text Node
	\draw (228.49,299.2) node    {$\Gamma $};
	
	
\end{tikzpicture}


==> tikz/two-generic-blobs.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Shape: Polygon Curved [id:ds02550074592662488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (391.2,187.3) .. controls (388.2,198.3) and (419.2,199.3) .. (463.2,185.3) .. controls (507.2,171.3) and (539.2,196.3) .. (561.2,197.3) .. controls (583.2,198.3) and (592.2,198.3) .. (596.2,187.3) .. controls (600.2,176.3) and (539.2,159.3) .. (480.2,161.3) .. controls (421.2,163.3) and (394.2,176.3) .. (391.2,187.3) -- cycle ;
%Curve Lines [id:da13849922484735977] 
\draw    (391.2,187.3) .. controls (385.69,207.23) and (403.69,212.43) .. (398.89,229.63) .. controls (394.09,246.83) and (386.35,266.04) .. (427.69,272.43) .. controls (469.04,278.82) and (495.54,246.82) .. (515.79,245.57) .. controls (536.04,244.32) and (549.54,250.57) .. (566.04,256.82) .. controls (582.54,263.07) and (598.54,246.82) .. (592.49,231.63) .. controls (586.45,216.44) and (605.33,194.55) .. (595.08,183.3) ;
%Curve Lines [id:da9900699170029146] 
\draw    (393.13,192.5) .. controls (375.88,179.25) and (369.63,139.1) .. (399.88,112.6) .. controls (430.13,86.1) and (453.62,99.86) .. (479.22,113.46) .. controls (504.82,127.06) and (523.37,102.86) .. (552.02,102.96) .. controls (580.66,103.06) and (618.33,132.55) .. (595.08,190.05) ;
%Shape: Polygon Curved [id:ds18613206809193383] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ][dash pattern={on 4.5pt off 4.5pt}] (379.6,148.5) .. controls (377.01,159.15) and (413.26,155.9) .. (430.51,152.65) .. controls (447.76,149.4) and (472.51,145.4) .. (490.76,145.15) .. controls (509.01,144.9) and (543.26,149.9) .. (555.51,153.15) .. controls (567.76,156.4) and (601.8,158.91) .. (601.41,147.41) .. controls (601.01,135.9) and (574.26,132.9) .. (558.51,132.65) .. controls (542.76,132.4) and (508.76,136.4) .. (495.01,136.15) .. controls (481.26,135.9) and (436.76,132.15) .. (421.51,133.15) .. controls (406.26,134.15) and (382.19,137.85) .. (379.6,148.5) -- cycle ;
%Shape: Polygon Curved [id:ds02226480117339369] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ][dash pattern={on 4.5pt off 4.5pt}] (396.29,239.32) .. controls (393.29,249.82) and (424.29,264.82) .. (469.29,244.07) .. controls (514.29,223.32) and (535.43,229.53) .. (551.18,232.03) .. controls (566.93,234.53) and (594.95,247.19) .. (592.49,231.63) .. controls (590.04,216.07) and (510.54,208.32) .. (494.54,209.07) .. controls (478.54,209.82) and (448.04,212.47) .. (432.04,217.57) .. controls (416.03,222.68) and (399.29,228.82) .. (396.29,239.32) -- cycle ;

% Text Node
\draw (544.23,179.2) node    {$\Gamma $};
% Text Node
\draw (451.11,229.89) node    {$\Omega _{2}$};
% Text Node
\draw (434.16,120.89) node    {$\Omega _{1}$};


\end{tikzpicture}

